Explaining Character-Aware Neural Networks for Word-Level Prediction: Do They Discover Linguistic Rules?

Character-level features are currently used in different neural network-based natural language processing algorithms. However, little is known about the character-level patterns those models learn. Moreover, models are often compared only quantitatively while a qualitative analysis is missing. In this paper, we investigate which character-level patterns neural networks learn and if those patterns coincide with manually-defined word segmentations and annotations. To that end, we extend the contextual decomposition technique (Murdoch et al. 2018) to convolutional neural networks which allows us to compare convolutional neural networks and bidirectional long short-term memory networks. We evaluate and compare these models for the task of morphological tagging on three morphologically different languages and show that these models implicitly discover understandable linguistic rules. Our implementation can be found at https://github.com/FredericGodin/ContextualDecomposition-NLP .

==> figure_evaluation_es.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    xlabel={Top},
    ylabel={\ },
        title = {\LARGE Spanish},
    legend pos = south east,
    ymin = 0, ymax = 340,grid=major,label style={font=\LARGE},tick label style={font=\LARGE},
    legend style={font=\Large},xtick={0,1,2},xticklabels={1,2,3},ytick={0,85,170,255,340},yticklabels={0,{25\%},{50\%},{75\%},{100\%}} ]
\addplot [dashed, green,very thick] coordinates {(0, 239) (1, 271) (2, 285) };
\addplot [dotted, red,very thick] coordinates {(0, 212) (1, 254) (2, 284) };
\addplot [dash dot,  blue,very thick] coordinates {(0, 273) (1, 309) (2, 318) };
\addplot [solid, brown,very thick] coordinates {(0, 282) (1, 314) (2, 329) };
\legend{CNN all, BiLSTM all, CNN cons, BiLSTM cons}
\end{axis}
\end{tikzpicture}

==> figure_evaluation_fi.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    xlabel={Top},
    ylabel={\% correct},
    title = {\LARGE Finnish},
    legend pos = south east,
    ymin = 0, ymax = 278,grid=major,label style={font=\LARGE},tick label style={font=\LARGE},
    legend style={font=\Large},xtick={0,1,2},xticklabels={1,2,3},ytick={0,69.5,139,208.5,278},yticklabels={0,{25\%},{50\%},{75\%},{100\%}} ]
\addplot [dashed, green,very thick] coordinates {(0, 136) (1, 167) (2, 187) };
\addplot [dotted, red,very thick] coordinates {(0, 110) (1, 136) (2, 153) };
\addplot [dash dot,  blue,very thick] coordinates {(0, 178) (1, 237) (2, 256) };
\addplot [solid, brown,very thick] coordinates {(0, 158) (1, 212) (2, 239) };
\legend{CNN all, BiLSTM all, CNN cons, BiLSTM cons}
\end{axis}
\end{tikzpicture}

==> figure_evaluation_sv.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    xlabel={Top},
    ylabel={\ },
        title = {\LARGE Swedish},
    legend pos = south east,
    ymin = 0, ymax = 137,grid=major,label style={font=\LARGE},tick label style={font=\LARGE},
    legend style={font=\Large},xtick={0,1,2},xticklabels={1,2,3},ytick={0,33.75,67.5,101.25,137},yticklabels={0,{25\%},{50\%},{75\%},{100\%}}]
\addplot [dashed, green,very thick] coordinates {(0, 76) (1, 92) (2, 100) };
\addplot [dotted, red,very thick] coordinates {(0, 88) (1, 99) (2, 104) };
\addplot [dash dot, blue,very thick] coordinates {(0, 99) (1, 119) (2, 122) };
\addplot [solid, brown,very thick] coordinates {(0, 113) (1, 128) (2, 131) };
\legend{CNN all, BiLSTM all, CNN cons, BiLSTM cons}
\end{axis}
\end{tikzpicture}

==> figure_example_es.tex <==
\begin{tikzpicture}
\begin{axis}[ymin=-0.5,ymax=1.5,xmin=-0.5,xmax=9.5,point meta min = -1,xtick={0,1,2,3,4,5,6,7,8,9},point meta max = 1,yticklabels={BiLSTM,CNN},ytick={0,1},xticklabels={\^{},g,r,a,t,u,i,t,\textbf{a},\$},height=2.5cm,width=6.5cm,  
colorbar, colorbar style={
		width=0.25cm,
        ticklabel style = {font=\small},
        ytick={-1,0,1},
        yticklabels={-2.6,0,2.6} }, 
colormap={reverse rgbu}{
        indices of colormap={
            \pgfplotscolormaplastindexof{RdBu-9},...,0 of {RdBu-9}}
    },typeset ticklabels with strut,]
\addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figure_example_es.dat};
\end{axis}
\end{tikzpicture}

==> figure_example_fi_conv.tex <==
\begin{tikzpicture}
\begin{axis}[ymin=-0.5,ymax=1.5,xmin=-0.5,xmax=7.5,point meta min = -1,xtick={0,1,2,3,4,5,6,7,8,9,10,11},point meta max = 1,yticklabels={BiLSTM,CNN},ytick={0,1},xticklabels={\^{},o,l,\textbf{i},v,a,t,\$},height=2.5cm,width=6.5cm, 
colorbar, colorbar style={
		width=0.25cm,
        ticklabel style = {font=\small},
        ytick={-1,0,1},
        yticklabels={-3.2,0,3.2} }, 
colormap={reverse rgbu}{
        indices of colormap={
            \pgfplotscolormaplastindexof{RdBu-9},...,0 of {RdBu-9}}
    },typeset ticklabels with strut,]
\addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figure_example_fi_conv.dat};
\end{axis}
\end{tikzpicture}

==> figure_example_sv_bigram.tex <==
\begin{tikzpicture}
\begin{axis}[ymin=-0.5,ymax=7.5,xmin=-0.5,xmax=7.5,point meta min = -1,xtick={0,1,2,3,4,5,6,7},point meta max = 1,yticklabels={\$,\textbf{r},\textbf{o},n,o,r,k,\^{}},ytick={0,1,2,3,4,5,6,7},xticklabels={\^{},k,r,o,n,\textbf{o},\textbf{r},\$},height=6cm,width=6cm,  
colorbar, colorbar style={
		width=0.25cm,
        ticklabel style = {font=\small},
        ytick={-1,0,1},
        yticklabels={-5.5,0,5.5} }, 
colormap={reverse rgbu}{
        indices of colormap={
            \pgfplotscolormaplastindexof{RdBu-9},...,0 of {RdBu-9}}
    },typeset ticklabels with strut,]
\addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figure_example_sv_bigram.dat};
\draw [dashed] (rel axis cs:0,1) -- (rel axis cs:1,0);
\node[rotate=-45] at (1,6.5) {CNN};
\node[rotate=-45] at (0.5,6) {BiLSTM};
\end{axis}
\end{tikzpicture}

==> figure_intro.tex <==
\begin{tikzpicture}
\begin{axis}[ymin=-0.5,ymax=1.5,xmin=-0.5,xmax=11.5,point meta min = -1,xtick={0,1,2,3,4,5,6,7,8,9,10,11},point meta max = 1,yticklabels={\small Number=Plur,\small Gender=Fem},ytick={0,1},xticklabels={\^{},e,c,o,n,\'{o},m,i,c,a,s,\$},height=2.5cm,width=6cm, colorbar, colorbar style={
		width=0.25cm,
        ticklabel style = {font=\small},
        ytick={-1,0,1},
        yticklabels={-2.3,0,2.3} },   
colormap={reverse rgbu}{
        indices of colormap={
            \pgfplotscolormaplastindexof{RdBu-9},...,0 of {RdBu-9}}
    },typeset ticklabels with strut]
\addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figure_intro.dat};
\end{axis}
\end{tikzpicture}

==> figure_negation_example.tex <==
\begin{tikzpicture}
\begin{axis}[ymin=-0.5,ymax=2.5,xmin=-0.5,xmax=6.5,point meta min = -1,xtick={0,1,2,3,4,5,6,7,8,9,10,11},point meta max = 1,yticklabels={Masculine,Feminine,NA},ytick={0,1,2},xticklabels={\^{},g,u,s,t,a,\$},height=3cm,width=6.5cm, 
colorbar, colorbar style={
		width=0.25cm,
        ticklabel style = {font=\small},
        ytick={-1,0,1},
        yticklabels={-3.8,0,3.8} }, 
colormap={reverse rgbu}{
        indices of colormap={
            \pgfplotscolormaplastindexof{RdBu-9},...,0 of {RdBu-9}}
    },typeset ticklabels with strut,]
\addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figure_negation_example.dat};
\end{axis}
\end{tikzpicture}

==> synthetic_attribution.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xlabel={Probability synthetic token ($p_{syn}$)},
    ylabel={Percentage correct},
    xmin=0, xmax=5,
    ymin=0, ymax=175,
    xtick={0,1,2,3,4,5},
    xticklabels={1,0.9,0.8,0.7,0.6,0.5},
    ytick={0,43.75,87.5,131.25,175},
    yticklabels={0\%,25\%,50\%,75\%,100\%},
	legend style={at={(0.5,0.5)},anchor=east},
    ymajorgrids=true,
    grid style=dashed
] 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,175)(1,175)(2,174)(3,174)(4,173)(5,173)
    };
    \addlegendentry{Prediction}
\addplot[
    color=green,
    mark=star,
    ]
    coordinates {
    (0,175)(1,171)(2,150)(3,75)(4,4)(5,0)
    };
    \addlegendentry{Syn. char attr.}
\addplot[
    color=red,
    mark=otimes,
    ]
    coordinates {
    (0,0)(1,2)(2,20)(3,63)(4,130)(5,141)
    };
    \addlegendentry{GT char attr.}
\end{axis}
\end{tikzpicture}
